HBFSim: A Simulator for Exploring HBF in Memory Hierarchies for LLMs

High Bandwidth Flash (HBF) has recently emerged as a promising technology that provides terabyte-scale accelerator-local capacity at bandwidths approaching HBM, with a potential cost-per-bit advantage over HBM. However, its NAND foundation brings long latency, out-of-place updates, and finite write endurance directly into the accelerator memory hierarchy, making its effects on performance and lifetime difficult to predict. To study this emerging design space, we present HBFSim, an LLM-aware event-driven simulator for heterogeneous HBM+HBF memory systems that preserves application-level memory semantics while modeling flash-internal behavior. HBFSim models HBM, HBF with host-managed flash translation, and conventional capacity tiers in one simulation driven by a calibrated serving frontend. Using HBFSim, we study decoding of Llama-3.1-70B and Qwen3-235B-A22B under three workloads that differ in their input and output lengths. HBF serves data that does not fit in HBM 11.0--19.0$\times$ faster than host DRAM; HBM is better used to hold the running sequences' KV cache than as a cache for HBF; and at a published peak load of Llama-3.1-70B, HBF lasts 2.0 to 6.9 years, in proportion to the stacks that share the KV writes. The artifact is available at https://github.com/FlashLabAE/HBFSim and will track public HBF device data as it becomes available.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >={Latex[length=1.6mm]},
    flow/.style={->,semithick,draw=black!75},
    group/.style={draw=black!45,rounded corners=1.5pt,line width=0.4pt},
    block/.style={draw=black!55,rounded corners=1.2pt,align=center,
                  inner xsep=2pt,inner ysep=2pt,
                  font=\fontsize{6.5}{7.5}\selectfont,
                  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
    front/.style={block,fill=gray!10,text width=1.82cm,minimum height=0.9cm},
    policy/.style={block,fill=purple!10,text width=3.85cm,minimum height=0.8cm},
    hbm/.style={block,fill=blue!11,text width=1.5cm,minimum height=1.05cm},
    ftl/.style={block,fill=orange!28,text width=5.15cm,minimum height=0.45cm},
    hbf/.style={block,fill=orange!13,text width=3.4cm,minimum height=1.05cm},
    tier/.style={block,fill=green!11,text width=2.3cm,minimum height=1.05cm},
    grouptitle/.style={anchor=west,inner sep=0pt,font=\footnotesize\bfseries},
    note/.style={inner sep=1pt,font=\fontsize{6.5}{7.5}\selectfont,fill=white},
    loop/.style={->,semithick,draw=red!70!black},
    couple/.style={->,thick,draw=purple!70!black},
]

% Serving frontend
\draw[group,fill=gray!3] (0,4.46) rectangle (8.2,5.98);
\node[grouptitle] at (0.14,5.8) {Serving frontend};
\node[front] (trace) at (0.98,5.0) {Request traces\\arrivals, lengths,\\prefix hashes};
\node[front] (sched) at (3.05,5.0) {Scheduler\\batching, paged\\KV, prefix cache};
\node[front] (comp)  at (5.12,5.0) {Compiler\\layer DAG: reads,\\writes, prefetch};
\node[front] (gpu)   at (7.19,5.0) {GPU timing\\calibrated kernels,\\memory overlap};
\draw[flow] (trace) -- (sched);
\draw[flow] (sched) -- (comp);
\draw[flow] (comp) -- (gpu);
\draw[loop] (gpu.north) -- (7.19,5.65) -- node[note,above,pos=0.5,text=red!70!black,fill=none] {batch time} (3.05,5.65) -- (sched.north);

% Memory policies
\draw[group,fill=purple!3] (0,2.88) rectangle (8.2,4.08);
\node[grouptitle] at (0.14,3.9) {Memory policies};
\node[note,anchor=east,fill=none] at (8.06,3.9) {objects $\rightarrow$ device addresses};
\node[policy] (peer)  at (2.1,3.3) {Peer mode\\each object in either memory; HBM\\first to the weights or the running KV};
\node[policy] (cache) at (6.1,3.3) {Tiered mode\\HBM caches HBF in 4\,MiB lines:\\LRU, FIFO, decayed LFU; write-back};
\draw[flow] (comp.south) -- node[note,right=1pt,pos=0.45] {object accesses} (5.12,4.08);

% Device engine
\draw[group,fill=blue!2] (0,0.26) rectangle (8.2,2.5);
\node[grouptitle] at (0.14,2.32) {Device engine};
\node[note,anchor=east,fill=none] at (8.06,2.33) {one timeline, per-resource calendars};
\node[ftl]  (ftl)  at (2.775,1.92) {Host FTL: mapping, GC, wear leveling};
\node[hbm]  (hbm)  at (0.95,0.9) {HBM\\channels,\\arbitration};
\node[hbf]  (hbf)  at (3.65,0.9) {HBF device\\channels, planes, page buffers;\\read, program, erase timing;\\device DRAM buffer and cache};
\node[tier] (ext)  at (6.75,0.9) {Other tiers\\host DRAM, CXL SSD,\\NVMe SSD: link,\\controller, media};
\draw[flow] (3.65,1.695) -- (hbf.north);
\draw[couple] (0.95,1.695) -- (hbm.north);
\node[note,anchor=west,fill=none,text=purple!70!black] at (1.05,1.56) {tables, GC copies};
\draw[flow] (4.10,2.88) -- node[note,right=1pt,pos=0.5] {transactions with dependencies} (4.10,2.5);

% Closed loop and results
\draw[loop] (8.2,0.9) -- (8.56,0.9) -- (8.56,5.0)
    node[pos=0.5,sloped,below,font=\fontsize{6.5}{7.5}\selectfont,text=red!70!black] {memory feedback}
    -- (gpu.east);
\node[font=\fontsize{6.5}{7.5}\selectfont,align=center,anchor=north] at (4.10,0.2)
    {results: time per output token, bytes per object class and device, programs and erases per block};
\end{tikzpicture}

